A test of the equivalence principle by long-baseline neutrino-oscillation experiments

We show that a breakdown of the universality of the gravitational couplings to different neutrino flavors can be tested in long-baseline neutrino-oscillation experiments. In particular we have analyzed in detail a proposed experiment at SOUDAN 2 with $\nu_\mu$ beams from the Fermilab Main Injector. It turns out that we can study both masses of neutrinos and such a breakdown with sensitivity to the order of $10^{-14}$ by investigating the energy spectrum of the resulting muons.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
-------------------------------Fig.1------------------------------------------
%!PS-Adobe-2.0
%%Fig. 1
%%BoundingBox: -480 -489 -90 -157
%%Pages: (atend)
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
 def
 /DrawSplineSection { /y3 exch def /x3 exch def /y2 exch def /x2 exch def /y1
exch def /x1 exch def /xa x1 x2 add 2 div def /ya y1 y2 add 2 div def /xb x2
x3 add 2 div def /yb y2 y3 add 2 div def /x2 xa xb add 2 div def /y2 ya yb
add 2 div def x1 x2 sub abs 2 lt y1 y2 sub abs 2 lt and  { x2 y2 lineto }
{ x2 y2 xb yb x3 y3 x1 y1 xa ya x2 y2 DrawSplineSection  /y3 exch def  /x3
exch def  /yb exch def  /xb exch def  /y2 exch def  /x2 exch def} ifelse x2 x3
 sub abs 2 lt y2 y3 sub abs 2 lt and { x3 y3 lineto } { x2 y2 xb yb x3 y3
DrawSplineSection } ifelse } def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
%%Page: 1 1
$F2psBegin
612 792 translate
0.900000 -0.900000 scale
90 rotate
2.000 setlinewidth
% Ellipse
newpath 354 294 160 160 0 360 DrawEllipse
 stroke
% Polyline
newpath 429 153 moveto 354 294 lineto stroke
newpath 354 294 moveto 303 149 lineto stroke
newpath 354 114 moveto 354 474 lineto stroke
newpath 174 294 moveto 534 294 lineto stroke
newpath 341 255 moveto 328.2 258.2 lineto stroke
newpath 341 255 moveto 331.8 265.2 lineto stroke
% Open spline
newpath
354 294 60 270 298 arc stroke
354 294 40 180 250 arc stroke
354 474 330 257 283 arc stroke
-66 360 425 330 335 arc stroke
-66 360 425 338 351 arc stroke
/fn32.20 /Symbol findfont 33.33333 scalefont def
fn32.20 setfont
(d) 364 224 moveto 1 -1 scale show 1 -1 scale
(j) 301 266 moveto 1 -1 scale show 1 -1 scale
/fn2.40 /Helvetica-Bold findfont 44.444444 scalefont def
fn2.40 setfont
(Fig. 1) 314 534 moveto 1 -1 scale show 1 -1 scale
/fn6.20 /Helvetica-Bold findfont 33.333333 scalefont def
fn6.20 setfont
(A) 259 143 moveto 1 -1 scale show 1 -1 scale
(B) 429 143 moveto 1 -1 scale show 1 -1 scale
(O) 325 322 moveto 1 -1 scale show 1 -1 scale
/fn3.20 /Helvetica-BoldOblique findfont 33.33333 scalefont def
fn3.20 setfont
(y) 364 114 moveto 1 -1 scale show 1 -1 scale
(x) 534 284 moveto 1 -1 scale show 1 -1 scale
(r) 323 191 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
%%Trailer
%%Pages: 1
---------------------------------Fig.2---------------------------------------
%!PS-Adobe-2.0
%%Fig. 2
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 40.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 0.5 mul setlinewidth } def
/AL { stroke gnulinewidth 0.5 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica-Bold findfont 240 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0.1) Rshow
1008 959 M
1039 959 L
6969 959 M
6938 959 L
924 959 M
() Rshow
1008 1233 M
1039 1233 L
6969 1233 M
6938 1233 L
924 1233 M
() Rshow
1008 1427 M
1039 1427 L
6969 1427 M
6938 1427 L
924 1427 M
() Rshow
1008 1578 M
1039 1578 L
6969 1578 M
6938 1578 L
924 1578 M
() Rshow
1008 1701 M
1039 1701 L
6969 1701 M
6938 1701 L
924 1701 M
() Rshow
1008 1805 M
1039 1805 L
6969 1805 M
6938 1805 L
924 1805 M
() Rshow
1008 1896 M
1039 1896 L
6969 1896 M
6938 1896 L
924 1896 M
() Rshow
1008 1975 M
1039 1975 L
6969 1975 M
6938 1975 L
924 1975 M
() Rshow
1008 2046 M
1071 2046 L
6969 2046 M
6906 2046 L
924 2046 M
(1) Rshow
1008 2515 M
1039 2515 L
6969 2515 M
6938 2515 L
924 2515 M
() Rshow
1008 2789 M
1039 2789 L
6969 2789 M
6938 2789 L
924 2789 M
() Rshow
1008 2983 M
1039 2983 L
6969 2983 M
6938 2983 L
924 2983 M
() Rshow
1008 3134 M
1039 3134 L
6969 3134 M
6938 3134 L
924 3134 M
() Rshow
1008 3257 M
1039 3257 L
6969 3257 M
6938 3257 L
924 3257 M
() Rshow
1008 3361 M
1039 3361 L
6969 3361 M
6938 3361 L
924 3361 M
() Rshow
1008 3451 M
1039 3451 L
6969 3451 M
6938 3451 L
924 3451 M
() Rshow
1008 3531 M
1039 3531 L
6969 3531 M
6938 3531 L
924 3531 M
() Rshow
1008 3602 M
1071 3602 L
6969 3602 M
6906 3602 L
924 3602 M
(10) Rshow
1008 4070 M
1039 4070 L
6969 4070 M
6938 4070 L
924 4070 M
() Rshow
1008 4344 M
1039 4344 L
6969 4344 M
6938 4344 L
924 4344 M
() Rshow
1008 4538 M
1039 4538 L
6969 4538 M
6938 4538 L
924 4538 M
() Rshow
1008 4689 M
1039 4689 L
6969 4689 M
6938 4689 L
924 4689 M
() Rshow
1008 491 M
1008 522 L
1008 4689 M
1008 4658 L
1008 351 M
() Cshow
1213 491 M
1213 522 L
1213 4689 M
1213 4658 L
1213 351 M
() Cshow
1387 491 M
1387 522 L
1387 4689 M
1387 4658 L
1387 351 M
() Cshow
1537 491 M
1537 522 L
1537 4689 M
1537 4658 L
1537 351 M
() Cshow
1669 491 M
1669 522 L
1669 4689 M
1669 4658 L
1669 351 M
() Cshow
1788 491 M
1788 554 L
1788 4689 M
1788 4626 L
1788 323 M
(0.01) Cshow
2568 491 M
2568 522 L
2568 4689 M
2568 4658 L
2568 351 M
() Cshow
3024 491 M
3024 522 L
3024 4689 M
3024 4658 L
3024 351 M
() Cshow
3348 491 M
3348 522 L
3348 4689 M
3348 4658 L
3348 351 M
() Cshow
3599 491 M
3599 522 L
3599 4689 M
3599 4658 L
3599 351 M
() Cshow
3804 491 M
3804 522 L
3804 4689 M
3804 4658 L
3804 351 M
() Cshow
3977 491 M
3977 522 L
3977 4689 M
3977 4658 L
3977 351 M
() Cshow
4127 491 M
4127 522 L
4127 4689 M
4127 4658 L
4127 351 M
() Cshow
4260 491 M
4260 522 L
4260 4689 M
4260 4658 L
4260 351 M
() Cshow
4378 491 M
4378 554 L
4378 4689 M
4378 4626 L
4378 323 M
(0.1) Cshow
5158 491 M
5158 522 L
5158 4689 M
5158 4658 L
5158 351 M
() Cshow
5614 491 M
5614 522 L
5614 4689 M
5614 4658 L
5614 351 M
() Cshow
5938 491 M
5938 522 L
5938 4689 M
5938 4658 L
5938 351 M
() Cshow
6189 491 M
6189 522 L
6189 4689 M
6189 4658 L
6189 351 M
() Cshow
6394 491 M
6394 522 L
6394 4689 M
6394 4658 L
6394 351 M
() Cshow
6568 491 M
6568 522 L
6568 4689 M
6568 4658 L
6568 351 M
() Cshow
6718 491 M
6718 522 L
6718 4689 M
6718 4658 L
6718 351 M
() Cshow
6850 491 M
6850 522 L
6850 4689 M
6850 4658 L
6850 351 M
() Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 323 M
(1) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
500 2090 M
currentpoint gsave translate 90 rotate 0 0 moveto
/fn32.20 /Symbol findfont 333.33333 scalefont def
fn32.20 setfont
(D) 0 0 moveto 1 1 scale show 1 1 scale
/fn2.20 /Helvetica-Bold findfont 333.33333 scalefont def
fn2.20 setfont
(f/10) 226 0 moveto 1 1 scale show 1 1 scale
/fn1.20 /Helvetica-Bold findfont 222.22222 scalefont def
fn1.20 setfont
(-14) 793 254 moveto 1 1 scale show 1 1 scale
grestore
0 0 M
/fn2.40 /Helvetica-Bold findfont 333.33333 scalefont def
fn2.40 setfont
(sin) 3557 0 moveto 1 1 scale show 1 1 scale
fn1.20 setfont
(2) 4010 142 moveto 1 1 scale show 1 1 scale
fn2.40 setfont
(2) 4124 0 moveto 1 1 scale show 1 1 scale
fn32.20 setfont
(q) 4294 0 moveto 1 1 scale show 1 1 scale
/fn2.40 /Helvetica-Bold findfont 444.44444 scalefont def
fn2.40 setfont
(Fig.2) 2988 5029 moveto 1 1 scale show 1 1 scale
LT0
LT0
2556 4689 M
2556 4689 L
2556 4673 L
2557 4658 L
2565 4642 L
2547 4627 L
2512 4611 L
2519 4596 L
2558 4580 L
2573 4565 L
2569 4549 L
2580 4533 L
2597 4518 L
2601 4502 L
2594 4487 L
2592 4471 L
2596 4456 L
2601 4440 L
2603 4425 L
2603 4409 L
2600 4393 L
2593 4378 L
2583 4362 L
2569 4347 L
2556 4331 L
2544 4316 L
2534 4300 L
2526 4285 L
2521 4269 L
2520 4253 L
2520 4238 L
2517 4222 L
2509 4207 L
2499 4191 L
2493 4176 L
2496 4160 L
2510 4145 L
2531 4129 L
2551 4113 L
2561 4098 L
2561 4082 L
2554 4067 L
2549 4051 L
2551 4036 L
2563 4020 L
2584 4005 L
2610 3989 L
2637 3974 L
2661 3958 L
2681 3942 L
2697 3927 L
2710 3911 L
2723 3896 L
2735 3880 L
2745 3865 L
2751 3849 L
2753 3834 L
2751 3818 L
2746 3802 L
2739 3787 L
2731 3771 L
2725 3756 L
2719 3740 L
2715 3725 L
2710 3709 L
2702 3694 L
2691 3678 L
2676 3662 L
2655 3647 L
2630 3631 L
2601 3616 L
2570 3600 L
2537 3585 L
2504 3569 L
2472 3554 L
2441 3538 L
2412 3522 L
2386 3507 L
2361 3491 L
2338 3476 L
2317 3460 L
2297 3445 L
2278 3429 L
2261 3414 L
2245 3398 L
2231 3382 L
2218 3367 L
2208 3351 L
2199 3336 L
2192 3320 L
2187 3305 L
2185 3289 L
2185 3274 L
2186 3258 L
2190 3242 L
2195 3227 L
2202 3211 L
2210 3196 L
2219 3180 L
2228 3165 L
2238 3149 L
2248 3134 L
2259 3118 L
2269 3102 L
2280 3087 L
2290 3071 L
2300 3056 L
2310 3040 L
2319 3025 L
2329 3009 L
2338 2994 L
2347 2978 L
2356 2962 L
2364 2947 L
2373 2931 L
2382 2916 L
2390 2900 L
2399 2885 L
2407 2869 L
2415 2854 L
2424 2838 L
2432 2823 L
2441 2807 L
2450 2791 L
2459 2776 L
2468 2760 L
2477 2745 L
2487 2729 L
2497 2714 L
2507 2698 L
2518 2683 L
2530 2667 L
2542 2651 L
2554 2636 L
2568 2620 L
2582 2605 L
2597 2589 L
2612 2574 L
2629 2558 L
2646 2543 L
2664 2527 L
2683 2511 L
2703 2496 L
2724 2480 L
2746 2465 L
2768 2449 L
2792 2434 L
2816 2418 L
2841 2403 L
2868 2387 L
2895 2371 L
2922 2356 L
2951 2340 L
2981 2325 L
3011 2309 L
3042 2294 L
3074 2278 L
3107 2263 L
3140 2247 L
3174 2231 L
3209 2216 L
3244 2200 L
3280 2185 L
3317 2169 L
3354 2154 L
3392 2138 L
3431 2123 L
3470 2107 L
3509 2091 L
3549 2076 L
3590 2060 L
3631 2045 L
3672 2029 L
3714 2014 L
3756 1998 L
3799 1983 L
3842 1967 L
3886 1951 L
3929 1936 L
3974 1920 L
4018 1905 L
4063 1889 L
4108 1874 L
4153 1858 L
4199 1843 L
4245 1827 L
4291 1811 L
4337 1796 L
4384 1780 L
4431 1765 L
4478 1749 L
4525 1734 L
4573 1718 L
4621 1703 L
4668 1687 L
4717 1672 L
4765 1656 L
4813 1640 L
4862 1625 L
4910 1609 L
4959 1594 L
5008 1578 L
5057 1563 L
5106 1547 L
5156 1532 L
5205 1516 L
5255 1500 L
5304 1485 L
5354 1469 L
5404 1454 L
5454 1438 L
5504 1423 L
5554 1407 L
5604 1392 L
5654 1376 L
5704 1360 L
5755 1345 L
5805 1329 L
5856 1314 L
5906 1298 L
5957 1283 L
6007 1267 L
6058 1252 L
6109 1236 L
6160 1220 L
6211 1205 L
6261 1189 L
6312 1174 L
6363 1158 L
6414 1143 L
6465 1127 L
6516 1112 L
6568 1096 L
6619 1080 L
6670 1065 L
6721 1049 L
6772 1034 L
6824 1018 L
6875 1003 L
6926 987 L
LT1
3792 4689 M
3792 4689 L
3792 4673 L
3793 4658 L
3801 4642 L
3783 4627 L
3748 4611 L
3755 4596 L
3794 4580 L
3809 4565 L
3805 4549 L
3816 4533 L
3833 4518 L
3837 4502 L
3830 4487 L
3828 4471 L
3832 4456 L
3837 4440 L
3839 4425 L
3839 4409 L
3836 4393 L
3829 4378 L
3819 4362 L
3806 4347 L
3792 4331 L
3780 4316 L
3770 4300 L
3762 4285 L
3757 4269 L
3756 4253 L
3756 4238 L
3753 4222 L
3745 4207 L
3735 4191 L
3729 4176 L
3732 4160 L
3746 4145 L
3767 4129 L
3787 4113 L
3797 4098 L
3797 4082 L
3790 4067 L
3785 4051 L
3787 4036 L
3799 4020 L
3820 4005 L
3846 3989 L
3873 3974 L
3897 3958 L
3917 3942 L
3933 3927 L
3947 3911 L
3959 3896 L
3971 3880 L
3981 3865 L
3987 3849 L
3989 3834 L
3987 3818 L
3982 3802 L
3975 3787 L
3967 3771 L
3961 3756 L
3955 3740 L
3951 3725 L
3946 3709 L
3938 3694 L
3927 3678 L
3912 3662 L
3891 3647 L
3866 3631 L
3837 3616 L
3806 3600 L
3773 3585 L
3740 3569 L
3708 3554 L
3677 3538 L
3648 3522 L
3622 3507 L
3597 3491 L
3574 3476 L
3553 3460 L
3533 3445 L
3514 3429 L
3497 3414 L
3481 3398 L
3467 3382 L
3454 3367 L
3444 3351 L
3435 3336 L
3428 3320 L
3423 3305 L
3421 3289 L
3421 3274 L
3423 3258 L
3426 3242 L
3431 3227 L
3438 3211 L
3446 3196 L
3455 3180 L
3464 3165 L
3474 3149 L
3484 3134 L
3495 3118 L
3505 3102 L
3516 3087 L
3526 3071 L
3536 3056 L
3546 3040 L
3555 3025 L
3565 3009 L
3574 2994 L
3583 2978 L
3592 2962 L
3600 2947 L
3609 2931 L
3618 2916 L
3626 2900 L
3635 2885 L
3643 2869 L
3651 2854 L
3660 2838 L
3668 2823 L
3677 2807 L
3686 2791 L
3695 2776 L
3704 2760 L
3713 2745 L
3723 2729 L
3733 2714 L
3743 2698 L
3754 2683 L
3766 2667 L
3778 2651 L
3791 2636 L
3804 2620 L
3818 2605 L
3833 2589 L
3848 2574 L
3865 2558 L
3882 2543 L
3900 2527 L
3919 2511 L
3939 2496 L
3960 2480 L
3982 2465 L
4004 2449 L
4028 2434 L
4052 2418 L
4077 2403 L
4104 2387 L
4131 2371 L
4158 2356 L
4187 2340 L
4217 2325 L
4247 2309 L
4278 2294 L
4310 2278 L
4343 2263 L
4376 2247 L
4410 2231 L
4445 2216 L
4480 2200 L
4516 2185 L
4553 2169 L
4590 2154 L
4628 2138 L
4667 2123 L
4706 2107 L
4745 2091 L
4785 2076 L
4826 2060 L
4867 2045 L
4908 2029 L
4950 2014 L
4992 1998 L
5035 1983 L
5078 1967 L
5122 1951 L
5165 1936 L
5210 1920 L
5254 1905 L
5299 1889 L
5344 1874 L
5389 1858 L
5435 1843 L
5481 1827 L
5527 1811 L
5573 1796 L
5620 1780 L
5667 1765 L
5714 1749 L
5761 1734 L
5809 1718 L
5857 1703 L
5904 1687 L
5953 1672 L
6001 1656 L
6049 1640 L
6098 1625 L
6146 1609 L
6195 1594 L
6244 1578 L
6293 1563 L
6342 1547 L
6392 1532 L
6441 1516 L
6491 1500 L
6540 1485 L
6590 1469 L
6640 1454 L
6690 1438 L
6740 1423 L
6790 1407 L
6840 1392 L
6890 1376 L
6940 1360 L
LT2
5146 4689 M
5146 4689 L
5147 4673 L
5147 4658 L
5156 4642 L
5138 4627 L
5102 4611 L
5110 4596 L
5149 4580 L
5164 4565 L
5160 4549 L
5170 4533 L
5188 4518 L
5192 4502 L
5185 4487 L
5183 4471 L
5187 4456 L
5191 4440 L
5193 4425 L
5193 4409 L
5191 4393 L
5184 4378 L
5173 4362 L
5160 4347 L
5147 4331 L
5135 4316 L
5124 4300 L
5116 4285 L
5112 4269 L
5111 4253 L
5110 4238 L
5107 4222 L
5099 4207 L
5089 4191 L
5083 4176 L
5087 4160 L
5101 4145 L
5122 4129 L
5141 4113 L
5152 4098 L
5152 4082 L
5145 4067 L
5139 4051 L
5141 4036 L
5153 4020 L
5174 4005 L
5201 3989 L
5228 3974 L
5251 3958 L
5271 3942 L
5287 3927 L
5301 3911 L
5314 3896 L
5326 3880 L
5335 3865 L
5342 3849 L
5344 3834 L
5342 3818 L
5336 3802 L
5329 3787 L
5322 3771 L
5315 3756 L
5310 3740 L
5305 3725 L
5300 3709 L
5293 3694 L
5282 3678 L
5266 3662 L
5246 3647 L
5221 3631 L
5192 3616 L
5160 3600 L
5128 3585 L
5095 3569 L
5062 3554 L
5032 3538 L
5003 3522 L
4976 3507 L
4951 3491 L
4929 3476 L
4907 3460 L
4887 3445 L
4869 3429 L
4852 3414 L
4836 3398 L
4822 3382 L
4809 3367 L
4798 3351 L
4789 3336 L
4783 3320 L
4778 3305 L
4776 3289 L
4775 3274 L
4777 3258 L
4781 3242 L
4786 3227 L
4793 3211 L
4800 3196 L
4809 3180 L
4819 3165 L
4829 3149 L
4839 3134 L
4849 3118 L
4860 3102 L
4870 3087 L
4880 3071 L
4890 3056 L
4900 3040 L
4910 3025 L
4919 3009 L
4928 2994 L
4937 2978 L
4946 2962 L
4955 2947 L
4964 2931 L
4972 2916 L
4981 2900 L
4989 2885 L
4998 2869 L
5006 2854 L
5014 2838 L
5023 2823 L
5032 2807 L
5040 2791 L
5049 2776 L
5058 2760 L
5068 2745 L
5077 2729 L
5087 2714 L
5098 2698 L
5109 2683 L
5120 2667 L
5132 2651 L
5145 2636 L
5158 2620 L
5172 2605 L
5187 2589 L
5203 2574 L
5219 2558 L
5237 2543 L
5255 2527 L
5274 2511 L
5294 2496 L
5314 2480 L
5336 2465 L
5359 2449 L
5382 2434 L
5407 2418 L
5432 2403 L
5458 2387 L
5485 2371 L
5513 2356 L
5542 2340 L
5571 2325 L
5602 2309 L
5633 2294 L
5665 2278 L
5697 2263 L
5731 2247 L
5765 2231 L
5799 2216 L
5835 2200 L
5871 2185 L
5908 2169 L
5945 2154 L
5983 2138 L
6021 2123 L
6060 2107 L
6100 2091 L
6140 2076 L
6180 2060 L
6221 2045 L
6263 2029 L
6305 2014 L
6347 1998 L
6390 1983 L
6433 1967 L
6476 1951 L
6520 1936 L
6564 1920 L
6609 1905 L
6653 1889 L
6698 1874 L
6744 1858 L
6789 1843 L
6835 1827 L
6882 1811 L
6928 1796 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
--------------------------------------Fig.3--------------------------------
%!PS-Adobe-2.0
%%Fig. 3
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 40.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 0.5 mul setlinewidth } def
/AL { stroke gnulinewidth 0.5 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica-Bold findfont 240 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0.1) Rshow
1008 959 M
1039 959 L
6969 959 M
6938 959 L
924 959 M
() Rshow
1008 1233 M
1039 1233 L
6969 1233 M
6938 1233 L
924 1233 M
() Rshow
1008 1427 M
1039 1427 L
6969 1427 M
6938 1427 L
924 1427 M
() Rshow
1008 1578 M
1039 1578 L
6969 1578 M
6938 1578 L
924 1578 M
() Rshow
1008 1701 M
1039 1701 L
6969 1701 M
6938 1701 L
924 1701 M
() Rshow
1008 1805 M
1039 1805 L
6969 1805 M
6938 1805 L
924 1805 M
() Rshow
1008 1896 M
1039 1896 L
6969 1896 M
6938 1896 L
924 1896 M
() Rshow
1008 1975 M
1039 1975 L
6969 1975 M
6938 1975 L
924 1975 M
() Rshow
1008 2046 M
1071 2046 L
6969 2046 M
6906 2046 L
924 2046 M
(1) Rshow
1008 2515 M
1039 2515 L
6969 2515 M
6938 2515 L
924 2515 M
() Rshow
1008 2789 M
1039 2789 L
6969 2789 M
6938 2789 L
924 2789 M
() Rshow
1008 2983 M
1039 2983 L
6969 2983 M
6938 2983 L
924 2983 M
() Rshow
1008 3134 M
1039 3134 L
6969 3134 M
6938 3134 L
924 3134 M
() Rshow
1008 3257 M
1039 3257 L
6969 3257 M
6938 3257 L
924 3257 M
() Rshow
1008 3361 M
1039 3361 L
6969 3361 M
6938 3361 L
924 3361 M
() Rshow
1008 3451 M
1039 3451 L
6969 3451 M
6938 3451 L
924 3451 M
() Rshow
1008 3531 M
1039 3531 L
6969 3531 M
6938 3531 L
924 3531 M
() Rshow
1008 3602 M
1071 3602 L
6969 3602 M
6906 3602 L
924 3602 M
(10) Rshow
1008 4070 M
1039 4070 L
6969 4070 M
6938 4070 L
924 4070 M
() Rshow
1008 4344 M
1039 4344 L
6969 4344 M
6938 4344 L
924 4344 M
() Rshow
1008 4538 M
1039 4538 L
6969 4538 M
6938 4538 L
924 4538 M
() Rshow
1008 4689 M
1039 4689 L
6969 4689 M
6938 4689 L
924 4689 M
() Rshow
1008 491 M
1008 522 L
1008 4689 M
1008 4658 L
1008 351 M
() Cshow
1213 491 M
1213 522 L
1213 4689 M
1213 4658 L
1213 351 M
() Cshow
1387 491 M
1387 522 L
1387 4689 M
1387 4658 L
1387 351 M
() Cshow
1537 491 M
1537 522 L
1537 4689 M
1537 4658 L
1537 351 M
() Cshow
1669 491 M
1669 522 L
1669 4689 M
1669 4658 L
1669 351 M
() Cshow
1788 491 M
1788 554 L
1788 4689 M
1788 4626 L
1788 323 M
(0.01) Cshow
2568 491 M
2568 522 L
2568 4689 M
2568 4658 L
2568 351 M
() Cshow
3024 491 M
3024 522 L
3024 4689 M
3024 4658 L
3024 351 M
() Cshow
3348 491 M
3348 522 L
3348 4689 M
3348 4658 L
3348 351 M
() Cshow
3599 491 M
3599 522 L
3599 4689 M
3599 4658 L
3599 351 M
() Cshow
3804 491 M
3804 522 L
3804 4689 M
3804 4658 L
3804 351 M
() Cshow
3977 491 M
3977 522 L
3977 4689 M
3977 4658 L
3977 351 M
() Cshow
4127 491 M
4127 522 L
4127 4689 M
4127 4658 L
4127 351 M
() Cshow
4260 491 M
4260 522 L
4260 4689 M
4260 4658 L
4260 351 M
() Cshow
4378 491 M
4378 554 L
4378 4689 M
4378 4626 L
4378 323 M
(0.1) Cshow
5158 491 M
5158 522 L
5158 4689 M
5158 4658 L
5158 351 M
() Cshow
5614 491 M
5614 522 L
5614 4689 M
5614 4658 L
5614 351 M
() Cshow
5938 491 M
5938 522 L
5938 4689 M
5938 4658 L
5938 351 M
() Cshow
6189 491 M
6189 522 L
6189 4689 M
6189 4658 L
6189 351 M
() Cshow
6394 491 M
6394 522 L
6394 4689 M
6394 4658 L
6394 351 M
() Cshow
6568 491 M
6568 522 L
6568 4689 M
6568 4658 L
6568 351 M
() Cshow
6718 491 M
6718 522 L
6718 4689 M
6718 4658 L
6718 351 M
() Cshow
6850 491 M
6850 522 L
6850 4689 M
6850 4658 L
6850 351 M
() Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 323 M
(1) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
500 2090 M
currentpoint gsave translate 90 rotate 0 0 moveto
/fn2.20 /Helvetica-Bold findfont 333.33333 scalefont def
fn2.20 setfont
(-) -142 0 moveto 1 1 scale show 1 1 scale
/fn32.20 /Symbol findfont 333.33333 scalefont def
fn32.20 setfont
(D) 0 0 moveto 1 1 scale show 1 1 scale
fn2.20 setfont
(f/10) 226 0 moveto 1 1 scale show 1 1 scale
/fn1.20 /Helvetica-Bold findfont 222.22222 scalefont def
fn1.20 setfont
(-14) 793 254 moveto 1 1 scale show 1 1 scale
grestore
0 0 M
/fn2.40 /Helvetica-Bold findfont 333.33333 scalefont def
fn2.40 setfont
(sin) 3557 0 moveto 1 1 scale show 1 1 scale
fn1.20 setfont
(2) 4010 142 moveto 1 1 scale show 1 1 scale
fn2.40 setfont
(2) 4124 0 moveto 1 1 scale show 1 1 scale
fn32.20 setfont
(q) 4294 0 moveto 1 1 scale show 1 1 scale
/fn2.40 /Helvetica-Bold findfont 444.44444 scalefont def
fn2.40 setfont
(Fig.3) 2988 5029 moveto 1 1 scale show 1 1 scale
LT0
LT0
2518 4689 M
2521 4675 L
2522 4659 L
2527 4644 L
2506 4628 L
2479 4613 L
2499 4597 L
2540 4582 L
2549 4566 L
2544 4551 L
2554 4535 L
2568 4520 L
2565 4504 L
2555 4488 L
2551 4473 L
2553 4457 L
2554 4442 L
2551 4426 L
2546 4411 L
2539 4395 L
2527 4380 L
2513 4364 L
2498 4348 L
2484 4333 L
2473 4317 L
2464 4302 L
2458 4286 L
2456 4271 L
2456 4255 L
2456 4240 L
2453 4224 L
2447 4208 L
2441 4193 L
2441 4177 L
2451 4162 L
2470 4146 L
2492 4131 L
2509 4115 L
2516 4100 L
2512 4084 L
2506 4068 L
2503 4053 L
2510 4037 L
2526 4022 L
2550 4006 L
2576 3991 L
2599 3975 L
2616 3960 L
2627 3944 L
2634 3928 L
2638 3913 L
2641 3897 L
2641 3882 L
2638 3866 L
2631 3851 L
2619 3835 L
2604 3820 L
2587 3804 L
2568 3788 L
2550 3773 L
2533 3757 L
2516 3742 L
2500 3726 L
2482 3711 L
2461 3695 L
2438 3680 L
2410 3664 L
2379 3648 L
2345 3633 L
2309 3617 L
2273 3602 L
2238 3586 L
2204 3571 L
2172 3555 L
2143 3540 L
2116 3524 L
2092 3508 L
2069 3493 L
2049 3477 L
2031 3462 L
2014 3446 L
1999 3431 L
1985 3415 L
1973 3400 L
1963 3384 L
1954 3369 L
1948 3353 L
1943 3337 L
1941 3322 L
1940 3306 L
1942 3291 L
1945 3275 L
1950 3260 L
1956 3244 L
1964 3229 L
1972 3213 L
1981 3197 L
1991 3182 L
2001 3166 L
2011 3151 L
2021 3135 L
2032 3120 L
2041 3104 L
2051 3089 L
2061 3073 L
2070 3057 L
2079 3042 L
2087 3026 L
2096 3011 L
2104 2995 L
2113 2980 L
2121 2964 L
2129 2949 L
2137 2933 L
2145 2917 L
2153 2902 L
2162 2886 L
2170 2871 L
2179 2855 L
2187 2840 L
2196 2824 L
2205 2809 L
2215 2793 L
2225 2777 L
2235 2762 L
2246 2746 L
2257 2731 L
2268 2715 L
2281 2700 L
2294 2684 L
2307 2669 L
2322 2653 L
2337 2637 L
2353 2622 L
2369 2606 L
2387 2591 L
2405 2575 L
2425 2560 L
2445 2544 L
2466 2529 L
2488 2513 L
2511 2497 L
2535 2482 L
2560 2466 L
2586 2451 L
2612 2435 L
2640 2420 L
2669 2404 L
2698 2389 L
2728 2373 L
2759 2357 L
2791 2342 L
2824 2326 L
2857 2311 L
2891 2295 L
2926 2280 L
2962 2264 L
2998 2249 L
3035 2233 L
3073 2218 L
3111 2202 L
3150 2186 L
3190 2171 L
3230 2155 L
3270 2140 L
3312 2124 L
3353 2109 L
3395 2093 L
3438 2078 L
3481 2062 L
3525 2046 L
3569 2031 L
3613 2015 L
3658 2000 L
3703 1984 L
3749 1969 L
3795 1953 L
3841 1938 L
3887 1922 L
3934 1906 L
3981 1891 L
4028 1875 L
4076 1860 L
4124 1844 L
4172 1829 L
4220 1813 L
4268 1798 L
4317 1782 L
4366 1766 L
4415 1751 L
4464 1735 L
4513 1720 L
4563 1704 L
4612 1689 L
4662 1673 L
4712 1658 L
4762 1642 L
4812 1626 L
4863 1611 L
4913 1595 L
4964 1580 L
5015 1564 L
5066 1549 L
5117 1533 L
5168 1518 L
5219 1502 L
5270 1486 L
5322 1471 L
5373 1455 L
5425 1440 L
5476 1424 L
5528 1409 L
5580 1393 L
5632 1378 L
5684 1362 L
5736 1346 L
5788 1331 L
5840 1315 L
5892 1300 L
5944 1284 L
5996 1269 L
6049 1253 L
6101 1238 L
6153 1222 L
6205 1206 L
6258 1191 L
6310 1175 L
6363 1160 L
6415 1144 L
6467 1129 L
6520 1113 L
6572 1098 L
6625 1082 L
6677 1067 L
6730 1051 L
6783 1035 L
6836 1020 L
6889 1004 L
6943 989 L
LT1
3755 4689 M
3757 4675 L
3759 4659 L
3764 4644 L
3743 4628 L
3716 4613 L
3735 4597 L
3776 4582 L
3786 4566 L
3780 4551 L
3791 4535 L
3805 4520 L
3802 4504 L
3792 4488 L
3788 4473 L
3790 4457 L
3791 4442 L
3789 4426 L
3784 4411 L
3776 4395 L
3765 4380 L
3750 4364 L
3735 4348 L
3721 4333 L
3710 4317 L
3701 4302 L
3695 4286 L
3693 4271 L
3693 4255 L
3693 4240 L
3691 4224 L
3684 4208 L
3678 4193 L
3678 4177 L
3687 4162 L
3707 4146 L
3729 4131 L
3746 4115 L
3752 4100 L
3749 4084 L
3743 4068 L
3740 4053 L
3747 4037 L
3763 4022 L
3787 4006 L
3813 3991 L
3836 3975 L
3853 3960 L
3865 3944 L
3872 3928 L
3876 3913 L
3879 3897 L
3879 3882 L
3877 3866 L
3870 3851 L
3859 3835 L
3844 3820 L
3827 3804 L
3809 3788 L
3791 3773 L
3774 3757 L
3757 3742 L
3741 3726 L
3723 3711 L
3703 3695 L
3679 3680 L
3651 3664 L
3620 3648 L
3586 3633 L
3551 3617 L
3515 3602 L
3479 3586 L
3445 3571 L
3413 3555 L
3384 3540 L
3357 3524 L
3332 3508 L
3310 3493 L
3289 3477 L
3271 3462 L
3254 3446 L
3239 3431 L
3225 3415 L
3213 3400 L
3202 3384 L
3194 3369 L
3187 3353 L
3183 3337 L
3180 3322 L
3179 3306 L
3181 3291 L
3184 3275 L
3189 3260 L
3195 3244 L
3203 3229 L
3211 3213 L
3220 3197 L
3230 3182 L
3240 3166 L
3250 3151 L
3261 3135 L
3271 3120 L
3281 3104 L
3290 3089 L
3300 3073 L
3309 3057 L
3318 3042 L
3327 3026 L
3335 3011 L
3344 2995 L
3352 2980 L
3360 2964 L
3369 2949 L
3377 2933 L
3385 2917 L
3393 2902 L
3402 2886 L
3410 2871 L
3419 2855 L
3427 2840 L
3436 2824 L
3445 2809 L
3455 2793 L
3465 2777 L
3475 2762 L
3486 2746 L
3497 2731 L
3508 2715 L
3521 2700 L
3534 2684 L
3547 2669 L
3562 2653 L
3577 2637 L
3593 2622 L
3609 2606 L
3627 2591 L
3645 2575 L
3665 2560 L
3685 2544 L
3706 2529 L
3728 2513 L
3752 2497 L
3776 2482 L
3800 2466 L
3826 2451 L
3853 2435 L
3881 2420 L
3909 2404 L
3939 2389 L
3969 2373 L
4000 2357 L
4032 2342 L
4065 2326 L
4098 2311 L
4133 2295 L
4168 2280 L
4204 2264 L
4240 2249 L
4277 2233 L
4315 2218 L
4354 2202 L
4393 2186 L
4432 2171 L
4473 2155 L
4513 2140 L
4555 2124 L
4597 2109 L
4639 2093 L
4682 2078 L
4725 2062 L
4769 2046 L
4813 2031 L
4857 2015 L
4902 2000 L
4948 1984 L
4993 1969 L
5039 1953 L
5085 1938 L
5132 1922 L
5179 1906 L
5226 1891 L
5274 1875 L
5321 1860 L
5369 1844 L
5418 1829 L
5466 1813 L
5515 1798 L
5564 1782 L
5613 1766 L
5662 1751 L
5712 1735 L
5761 1720 L
5811 1704 L
5861 1689 L
5912 1673 L
5962 1658 L
6013 1642 L
6063 1626 L
6114 1611 L
6165 1595 L
6216 1580 L
6268 1564 L
6319 1549 L
6370 1533 L
6422 1518 L
6474 1502 L
6526 1486 L
6578 1471 L
6630 1455 L
6683 1440 L
6736 1424 L
6789 1409 L
6842 1393 L
6896 1378 L
6953 1362 L
LT2
5112 4689 M
5114 4675 L
5116 4659 L
5122 4644 L
5101 4628 L
5072 4613 L
5091 4597 L
5132 4582 L
5142 4566 L
5137 4551 L
5147 4535 L
5161 4520 L
5160 4504 L
5150 4488 L
5146 4473 L
5148 4457 L
5149 4442 L
5147 4426 L
5143 4411 L
5135 4395 L
5124 4380 L
5110 4364 L
5095 4348 L
5081 4333 L
5070 4317 L
5061 4302 L
5055 4286 L
5052 4271 L
5052 4255 L
5052 4240 L
5049 4224 L
5043 4208 L
5036 4193 L
5035 4177 L
5045 4162 L
5064 4146 L
5086 4131 L
5103 4115 L
5110 4100 L
5107 4084 L
5101 4068 L
5098 4053 L
5104 4037 L
5120 4022 L
5144 4006 L
5170 3991 L
5194 3975 L
5212 3960 L
5225 3944 L
5233 3928 L
5239 3913 L
5242 3897 L
5244 3882 L
5243 3866 L
5237 3851 L
5227 3835 L
5213 3820 L
5197 3804 L
5179 3788 L
5162 3773 L
5146 3757 L
5130 3742 L
5114 3726 L
5097 3711 L
5077 3695 L
5054 3680 L
5027 3664 L
4996 3648 L
4961 3633 L
4925 3617 L
4889 3602 L
4853 3586 L
4818 3571 L
4785 3555 L
4755 3540 L
4728 3524 L
4702 3508 L
4680 3493 L
4659 3477 L
4640 3462 L
4622 3446 L
4607 3431 L
4593 3415 L
4580 3400 L
4570 3384 L
4561 3369 L
4554 3353 L
4549 3337 L
4546 3322 L
4545 3306 L
4547 3291 L
4550 3275 L
4555 3260 L
4561 3244 L
4568 3229 L
4577 3213 L
4586 3197 L
4596 3182 L
4606 3166 L
4616 3151 L
4627 3135 L
4637 3120 L
4647 3104 L
4657 3089 L
4667 3073 L
4676 3057 L
4685 3042 L
4694 3026 L
4703 3011 L
4711 2995 L
4720 2980 L
4728 2964 L
4737 2949 L
4745 2933 L
4753 2917 L
4762 2902 L
4770 2886 L
4779 2871 L
4787 2855 L
4796 2840 L
4805 2824 L
4814 2809 L
4824 2793 L
4834 2777 L
4844 2762 L
4855 2746 L
4866 2731 L
4878 2715 L
4890 2700 L
4903 2684 L
4917 2669 L
4931 2653 L
4946 2637 L
4962 2622 L
4979 2606 L
4997 2591 L
5015 2575 L
5035 2560 L
5055 2544 L
5077 2529 L
5099 2513 L
5122 2497 L
5146 2482 L
5171 2466 L
5197 2451 L
5224 2435 L
5252 2420 L
5281 2404 L
5311 2389 L
5341 2373 L
5373 2357 L
5405 2342 L
5438 2326 L
5472 2311 L
5506 2295 L
5542 2280 L
5578 2264 L
5615 2249 L
5652 2233 L
5691 2218 L
5729 2202 L
5769 2186 L
5809 2171 L
5850 2155 L
5891 2140 L
5933 2124 L
5975 2109 L
6018 2093 L
6062 2078 L
6106 2062 L
6150 2046 L
6195 2031 L
6240 2015 L
6286 2000 L
6332 1984 L
6379 1969 L
6426 1953 L
6473 1938 L
6521 1922 L
6570 1906 L
6619 1891 L
6668 1875 L
6718 1860 L
6768 1844 L
6819 1829 L
6872 1813 L
6927 1798 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
----------------------------------Fig.4----------------------------------
%!PS-Adobe-2.0
%%Fig. 4
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 40.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 0.5 mul setlinewidth } def
/AL { stroke gnulinewidth 0.5 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica-Bold findfont 240 scalefont setfont
newpath
LTa
%1008 491 M
%6969 491 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0) Rshow
1008 1091 M
1071 1091 L
6969 1091 M
6906 1091 L
924 1091 M
(0.05) Rshow
1008 1690 M
1071 1690 L
6969 1690 M
6906 1690 L
924 1690 M
(0.1) Rshow
1008 2290 M
1071 2290 L
6969 2290 M
6906 2290 L
924 2290 M
(0.15) Rshow
1008 2890 M
1071 2890 L
6969 2890 M
6906 2890 L
924 2890 M
(0.2) Rshow
1008 3490 M
1071 3490 L
6969 3490 M
6906 3490 L
924 3490 M
(0.25) Rshow
1008 4089 M
1071 4089 L
6969 4089 M
6906 4089 L
924 4089 M
(0.3) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0.35) Rshow
1550 491 M
1550 554 L
1550 4689 M
1550 4626 L
1550 351 M
(10) Cshow
2152 491 M
2152 554 L
2152 4689 M
2152 4626 L
2152 351 M
(20) Cshow
2754 491 M
2754 554 L
2754 4689 M
2754 4626 L
2754 351 M
(30) Cshow
3356 491 M
3356 554 L
3356 4689 M
3356 4626 L
3356 351 M
(40) Cshow
3958 491 M
3958 554 L
3958 4689 M
3958 4626 L
3958 351 M
(50) Cshow
4561 491 M
4561 554 L
4561 4689 M
4561 4626 L
4561 351 M
(60) Cshow
5163 491 M
5163 554 L
5163 4689 M
5163 4626 L
5163 351 M
(70) Cshow
5765 491 M
5765 554 L
5765 4689 M
5765 4626 L
5765 351 M
(80) Cshow
6367 491 M
6367 554 L
6367 4689 M
6367 4626 L
6367 351 M
(90) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(100) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
/fn32.20 /Symbol findfont 333.33333 scalefont def
fn32.20 setfont
(e\(n ->n \)) 0 0 moveto 1 1 scale show 1 1 scale
%160 2885 M
/fn12.20 /Symbol findfont 200 scalefont def
fn12.20 setfont
(m) 396 -50 moveto 1 1 scale show 1 1 scale
%160 3022 M
/fn2.20 /Helvetica-Bold findfont 222.22222 scalefont def
fn2.20 setfont
(e) 1011 -50 moveto 1 1 scale show 1 1 scale
grestore
0 0 M
/fn2.40 /Helvetica-Bold findfont 272.22222 scalefont def
fn2.40 setfont
(Detection Threshold Energy\(GeV\)) 1988 0 moveto 1 1 scale show 1 1 scale
/fn2.40 /Helvetica-Bold findfont 444.44444 scalefont def
fn2.40 setfont
(Fig.4) 2988 5029 moveto 1 1 scale show 1 1 scale
LT0
LT0
1008 3837 M
1008 3837 L
1068 3825 L
1128 3670 L
1189 3507 L
1249 3258 L
1309 3016 L
1369 2687 L
1429 2420 L
1490 2148 L
1550 1924 L
1610 1740 L
1670 1561 L
1731 1417 L
1791 1305 L
1851 1216 L
1911 1136 L
1971 1053 L
2032 1000 L
2092 941 L
2152 907 L
2212 877 L
2272 846 L
2333 821 L
2393 805 L
2453 786 L
2513 778 L
2574 763 L
2634 753 L
2694 741 L
2754 736 L
2814 726 L
2875 717 L
2935 708 L
2995 706 L
3055 699 L
3115 691 L
3176 686 L
3236 680 L
3296 675 L
3356 667 L
3416 664 L
3477 658 L
3537 652 L
3597 647 L
3657 643 L
3718 639 L
3778 635 L
3838 631 L
3898 626 L
3958 623 L
4019 618 L
4079 615 L
4139 611 L
4199 609 L
4259 605 L
4320 602 L
4380 599 L
4440 596 L
4500 594 L
4561 591 L
4621 589 L
4681 587 L
4741 584 L
4801 582 L
4862 580 L
4922 579 L
4982 577 L
5042 576 L
5102 574 L
5163 573 L
5223 572 L
5283 571 L
5343 569 L
5403 568 L
5464 567 L
5524 566 L
5584 565 L
5644 563 L
5705 562 L
5765 561 L
5825 560 L
5885 559 L
5945 558 L
6006 557 L
6066 556 L
6126 555 L
6186 554 L
6246 553 L
6307 552 L
6367 551 L
6427 550 L
6487 549 L
6548 548 L
6608 547 L
6668 547 L
6728 546 L
6788 545 L
6849 544 L
6909 544 L
6969 543 L
6969 543 L
LT1
1008 1812 M
1008 1812 L
1068 1756 L
1128 1643 L
1189 1524 L
1249 1382 L
1309 1264 L
1369 1134 L
1429 1038 L
1490 949 L
1550 880 L
1610 825 L
1670 774 L
1731 733 L
1791 702 L
1851 678 L
1911 657 L
1971 635 L
2032 620 L
2092 605 L
2152 596 L
2212 588 L
2272 580 L
2333 574 L
2393 570 L
2453 565 L
2513 563 L
2574 559 L
2634 557 L
2694 554 L
2754 553 L
2814 550 L
2875 547 L
2935 545 L
2995 545 L
3055 543 L
3115 541 L
3176 540 L
3236 538 L
3296 537 L
3356 535 L
3416 534 L
3477 533 L
3537 531 L
3597 530 L
3657 529 L
3718 528 L
3778 527 L
3838 526 L
3898 525 L
3958 524 L
4019 523 L
4079 522 L
4139 521 L
4199 520 L
4259 519 L
4320 519 L
4380 518 L
4440 517 L
4500 517 L
4561 516 L
4621 515 L
4681 515 L
4741 514 L
4801 514 L
4862 513 L
4922 513 L
4982 513 L
5042 512 L
5102 512 L
5163 511 L
5223 511 L
5283 511 L
5343 511 L
5403 510 L
5464 510 L
5524 510 L
5584 509 L
5644 509 L
5705 509 L
5765 508 L
5825 508 L
5885 508 L
5945 508 L
6006 507 L
6066 507 L
6126 507 L
6186 507 L
6246 506 L
6307 506 L
6367 506 L
6427 506 L
6487 506 L
6548 505 L
6608 505 L
6668 505 L
6728 505 L
6788 504 L
6849 504 L
6909 504 L
6969 504 L
6969 504 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
-------------------------------------Fig.5------------------------------------
%!PS-Adobe-2.0
%%Fig. 5
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 40.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 0.5 mul setlinewidth } def
/AL { stroke gnulinewidth 0.5 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica-Bold findfont 240 scalefont setfont
newpath
LTa
%1008 491 M
%6969 491 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0) Rshow
1008 1091 M
1071 1091 L
6969 1091 M
6906 1091 L
924 1091 M
(0.05) Rshow
1008 1690 M
1071 1690 L
6969 1690 M
6906 1690 L
924 1690 M
(0.1) Rshow
1008 2290 M
1071 2290 L
6969 2290 M
6906 2290 L
924 2290 M
(0.15) Rshow
1008 2890 M
1071 2890 L
6969 2890 M
6906 2890 L
924 2890 M
(0.2) Rshow
1008 3490 M
1071 3490 L
6969 3490 M
6906 3490 L
924 3490 M
(0.25) Rshow
1008 4089 M
1071 4089 L
6969 4089 M
6906 4089 L
924 4089 M
(0.3) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0.35) Rshow
1550 491 M
1550 554 L
1550 4689 M
1550 4626 L
1550 351 M
(10) Cshow
2152 491 M
2152 554 L
2152 4689 M
2152 4626 L
2152 351 M
(20) Cshow
2754 491 M
2754 554 L
2754 4689 M
2754 4626 L
2754 351 M
(30) Cshow
3356 491 M
3356 554 L
3356 4689 M
3356 4626 L
3356 351 M
(40) Cshow
3958 491 M
3958 554 L
3958 4689 M
3958 4626 L
3958 351 M
(50) Cshow
4561 491 M
4561 554 L
4561 4689 M
4561 4626 L
4561 351 M
(60) Cshow
5163 491 M
5163 554 L
5163 4689 M
5163 4626 L
5163 351 M
(70) Cshow
5765 491 M
5765 554 L
5765 4689 M
5765 4626 L
5765 351 M
(80) Cshow
6367 491 M
6367 554 L
6367 4689 M
6367 4626 L
6367 351 M
(90) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(100) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
/fn32.20 /Symbol findfont 333.33333 scalefont def
fn32.20 setfont
(e\(n ->n \)) 0 0 moveto 1 1 scale show 1 1 scale
%160 2885 M
/fn12.20 /Symbol findfont 200 scalefont def
fn12.20 setfont
(m) 396 -50 moveto 1 1 scale show 1 1 scale
%160 3022 M
/fn2.20 /Helvetica-Bold findfont 222.22222 scalefont def
fn2.20 setfont
(e) 1011 -50 moveto 1 1 scale show 1 1 scale
grestore
0 0 M
/fn2.40 /Helvetica-Bold findfont 272.22222 scalefont def
fn2.40 setfont
(Detection Threshold Energy\(GeV\)) 1988 0 moveto 1 1 scale show 1 1 scale
/fn2.40 /Helvetica-Bold findfont 444.44444 scalefont def
fn2.40 setfont
(Fig.5) 2988 5029 moveto 1 1 scale show 1 1 scale
LT0
LT0
1008 3634 M
1008 3634 L
1068 3623 L
1128 3505 L
1189 3377 L
1249 3173 L
1309 2986 L
1369 2734 L
1429 2531 L
1490 2335 L
1550 2184 L
1610 2069 L
1670 1954 L
1731 1878 L
1791 1822 L
1851 1769 L
1911 1741 L
1971 1714 L
2032 1691 L
2092 1683 L
2152 1678 L
2212 1673 L
2272 1671 L
2333 1680 L
2393 1682 L
2453 1686 L
2513 1692 L
2574 1702 L
2634 1707 L
2694 1715 L
2754 1725 L
2814 1734 L
2875 1743 L
2935 1758 L
2995 1764 L
3055 1777 L
3115 1791 L
3176 1800 L
3236 1821 L
3296 1830 L
3356 1847 L
3416 1864 L
3477 1882 L
3537 1897 L
3597 1920 L
3657 1935 L
3718 1949 L
3778 1973 L
3838 1987 L
3898 2015 L
3958 2032 L
4019 2061 L
4079 2078 L
4139 2102 L
4199 2118 L
4259 2146 L
4320 2169 L
4380 2190 L
4440 2216 L
4500 2236 L
4561 2266 L
4621 2285 L
4681 2306 L
4741 2330 L
4801 2353 L
4862 2373 L
4922 2393 L
4982 2413 L
5042 2433 L
5102 2452 L
5163 2470 L
5223 2489 L
5283 2509 L
5343 2529 L
5403 2549 L
5464 2570 L
5524 2591 L
5584 2613 L
5644 2634 L
5705 2657 L
5765 2679 L
5825 2702 L
5885 2726 L
5945 2749 L
6006 2773 L
6066 2798 L
6126 2822 L
6186 2847 L
6246 2872 L
6307 2897 L
6367 2923 L
6427 2948 L
6487 2974 L
6548 3000 L
6608 3026 L
6668 3052 L
6728 3078 L
6788 3104 L
6849 3130 L
6909 3156 L
6969 3182 L
6969 3182 L
LT1
1008 1751 M
1008 1751 L
1068 1702 L
1128 1621 L
1189 1532 L
1249 1426 L
1309 1349 L
1369 1271 L
1429 1214 L
1490 1171 L
1550 1146 L
1610 1135 L
1670 1120 L
1731 1124 L
1791 1129 L
1851 1127 L
1911 1140 L
1971 1158 L
2032 1163 L
2092 1186 L
2152 1198 L
2212 1209 L
2272 1222 L
2333 1243 L
2393 1253 L
2453 1266 L
2513 1276 L
2574 1294 L
2634 1304 L
2694 1317 L
2754 1329 L
2814 1343 L
2875 1357 L
2935 1376 L
2995 1383 L
3055 1399 L
3115 1417 L
3176 1428 L
3236 1452 L
3296 1463 L
3356 1484 L
3416 1503 L
3477 1524 L
3537 1542 L
3597 1567 L
3657 1584 L
3718 1600 L
3778 1627 L
3838 1642 L
3898 1673 L
3958 1692 L
4019 1724 L
4079 1742 L
4139 1768 L
4199 1785 L
4259 1815 L
4320 1840 L
4380 1863 L
4440 1891 L
4500 1912 L
4561 1945 L
4621 1965 L
4681 1987 L
4741 2013 L
4801 2038 L
4862 2059 L
4922 2080 L
4982 2101 L
5042 2122 L
5102 2142 L
5163 2162 L
5223 2182 L
5283 2203 L
5343 2224 L
5403 2245 L
5464 2267 L
5524 2289 L
5584 2312 L
5644 2335 L
5705 2359 L
5765 2383 L
5825 2407 L
5885 2431 L
5945 2456 L
6006 2482 L
6066 2507 L
6126 2533 L
6186 2559 L
6246 2585 L
6307 2612 L
6367 2639 L
6427 2666 L
6487 2693 L
6548 2720 L
6608 2748 L
6668 2775 L
6728 2802 L
6788 2830 L
6849 2857 L
6909 2884 L
6969 2911 L
6969 2911 L
LT2
1008 698 M
1008 698 L
1068 697 L
1128 702 L
1189 703 L
1249 701 L
1309 708 L
1369 714 L
1429 719 L
1490 726 L
1550 739 L
1610 754 L
1670 764 L
1731 783 L
1791 800 L
1851 806 L
1911 826 L
1971 850 L
2032 859 L
2092 884 L
2152 898 L
2212 910 L
2272 924 L
2333 946 L
2393 956 L
2453 970 L
2513 980 L
2574 997 L
2634 1007 L
2694 1021 L
2754 1033 L
2814 1047 L
2875 1060 L
2935 1079 L
2995 1087 L
3055 1102 L
3115 1120 L
3176 1131 L
3236 1155 L
3296 1166 L
3356 1187 L
3416 1206 L
3477 1227 L
3537 1245 L
3597 1270 L
3657 1287 L
3718 1303 L
3778 1331 L
3838 1346 L
3898 1377 L
3958 1396 L
4019 1428 L
4079 1447 L
4139 1473 L
4199 1491 L
4259 1521 L
4320 1546 L
4380 1569 L
4440 1598 L
4500 1619 L
4561 1652 L
4621 1673 L
4681 1696 L
4741 1722 L
4801 1747 L
4862 1769 L
4922 1790 L
4982 1812 L
5042 1833 L
5102 1854 L
5163 1874 L
5223 1895 L
5283 1916 L
5343 1937 L
5403 1959 L
5464 1982 L
5524 2005 L
5584 2028 L
5644 2052 L
5705 2076 L
5765 2100 L
5825 2125 L
5885 2151 L
5945 2176 L
6006 2202 L
6066 2229 L
6126 2255 L
6186 2282 L
6246 2309 L
6307 2337 L
6367 2365 L
6427 2392 L
6487 2420 L
6548 2449 L
6608 2477 L
6668 2505 L
6728 2534 L
6788 2562 L
6849 2590 L
6909 2619 L
6969 2647 L
6969 2647 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
